A Chord-Arc Estimate for Graphical Hypersurfaces

We prove an interior chord-arc estimate for graphical hypersurfaces without an a priori gradient bound, which is not restricted to balls on the scale of their curvature. As a main application we derive an in-radius lower bound depending on the curvature which then also implies Heinz-type estimates for minimal graphs and uniform area bounds for graphical hypersurfaces.

==> figures/geometric-setup.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default
% line width to 0.75pt
\begin{tikzpicture}[x=1pt,y=1pt,yscale=1,xscale=1,cm={0,1,-1,0,(0,0)}]
	% \path (0,350); %set diagram left start at 0, and has height of 463

	%Shape: Rectangle [id:dp6238039221204911]
	\draw   (70,130) .. controls (70,96.86) and (96.86,70) ..
	(130,70) .. controls (163.14,70) and (190,96.86) .. (190,130)
	-- (190,290) .. controls (190,323.14) and (163.14,350) ..
	(130,350) .. controls (96.86,350) and (70,323.14) .. (70,290) -- cycle ;
	%Shape: Circle [id:dp5085232714743958]
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0;
				blue, 0 }  ,fill opacity=1 ] (127.5,290) .. controls
	(127.5,288.62) and (128.62,287.5) .. (130,287.5) .. controls
	(131.38,287.5) and (132.5,288.62) .. (132.5,290) .. controls
	(132.5,291.38) and (131.38,292.5) .. (130,292.5) .. controls
	(128.62,292.5) and (127.5,291.38) .. (127.5,290) -- cycle ;
	%Shape: Arc [id:dp18210902258124517]
	\draw  [dash pattern={on 3.75pt off 1.5pt}] (130,290) ..
	controls (111,268.77) and (99.44,240.73) .. (99.44,210) ..
	controls (99.44,179.27) and (111,151.23) .. (130,130) ;
	%Straight Lines [id:da9522936260630309]
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw
		opacity=1 ] [dash pattern={on 0.75pt off 1.5pt}]  (130,130)
	-- (130,290) ;
	%Shape: Circle [id:dp5939423669957107]
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0;
				blue, 0 }  ,fill opacity=1 ] (127.5,130) .. controls
	(127.5,128.62) and (128.62,127.5) .. (130,127.5) .. controls
	(131.38,127.5) and (132.5,128.62) .. (132.5,130) .. controls
	(132.5,131.38) and (131.38,132.5) .. (130,132.5) .. controls
	(128.62,132.5) and (127.5,131.38) .. (127.5,130) -- cycle ;
	%Curve Lines [id:da8482627259580247]
	\draw    (141.09,129.9) .. controls (128.69,150.21) and
	(131.04,151.25) .. (126.24,163.57) .. controls
	(121.44,175.89) and (119.04,187.25) .. (119.84,199.17) ..
	controls (120.64,211.09) and (111.84,222.02) ..
	(121.84,238.85) .. controls (131.84,255.67) and
	(133.44,275.43) .. (144.64,290.47) ;
	%Straight Lines [id:da6871921099772016]
	\draw [color={rgb, 255:red, 160; green, 160; blue, 160 }
		,draw opacity=1 ]   (130.35,279.75) -- (147.2,320.65) ;
	%Shape: Arc [id:dp6565061398806079]
	\draw   (184.34,290.12) .. controls (151.62,268.69) and
	(130,231.7) .. (130,189.67) .. controls (130,167.82) and
	(135.84,147.34) .. (146.04,129.69) ;

	% Text Node
	\draw (128,293.4) node [anchor=north east] [inner sep=0.75pt]    {$x$};
	% Text Node
	\draw (132,126.57) node [anchor=south west] [inner sep=0.75pt]    {$y$};
	% Text Node
	\draw (147.2,320.65) node [anchor=east] [inner sep=0.75pt] {$L$};
	% Text Node
	\draw (98.27,237.71) node [anchor=north east] [inner
		sep=0.75pt]    {$\mathcal{C}$};
	% Text Node
	\draw (152.4,256.3) node [anchor=south west] [inner
		sep=0.75pt]    {$M_{p'}$};
	% Text Node
	\draw (146.64,293.87) node [anchor=south][inner sep=0.75pt]
	{$\Phi _{t}( M_{p'})$};
\end{tikzpicture}

